The Proof Analysis Problem for Constant-Depth Frege

We give a parallel algorithm for the Proof Analysis Problem of Arteche, Atserias, de Rezende, and Khaniki (FOCS 2025). The problem asks, given a CNF formula $\varphi$ on $n$ variables and a proof $\pi$ of a size-$s$ Resolution lower bound on $\varphi$, encoded as $\neg \mathrm{Ref}_s(\varphi)$, to extract a satisfying assignment for $\varphi$ when one exists. The original work gave a polynomial-time extraction algorithm for Resolution refutations that enabled a formalization of the Atserias-M\"uller lower bound (FOCS 2019) in Extended Frege, but it appeared inherently sequential. We devise a new algorithm that performs assignment extraction in low-depth circuit classes. Specifically, we give an assignment extraction algorithm computable by polynomial-size $\mathbf{TC}^0$ circuits and by quasipolynomial-size $\mathbf{AC}^0$ circuits, and we prove the correctness of the latter within quasipolynomial-size $\mathbf{AC}^0$-Frege. This is thanks to a new formalization of the Atserias-M\"uller lower bound in the relativized theory $\mathsf{T}^4_2(\alpha)$ of bounded arithmetic, which corresponds to depth-$4$ Frege systems. This yields quasipolynomial-size $\mathbf{AC}^0$-Frege proofs for a broad class of Resolution lower bounds, making progress on a question of Pudl\'ak. A key feature of our approach is an improved parameter regime where we get $\mathbf{AC}^0$-Frege formalizations of Resolution lower bounds $\neg \mathrm{Ref}_s(\varphi)$ for all $s$, including $s = n^{O(1)}$. W also show that the Proof Analysis Problem for $\mathbf{AC}^0$-Frege is $\mathbf{NP}$-hard under quasipolynomial-time reductions, which rules out certain Atserias-M\"uller-type approaches to the hardness of automating constant-depth Frege. Furthermore, automating $\mathbf{AC}^0$-Frege on Resolution lower bound formulas suffices to automate it on all formulas.

==> figures/extended-prover-delayer.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{graphicx}
\usetikzlibrary{arrows.meta,bending,positioning,calc,shapes.geometric}

\begin{document}

\begin{tikzpicture}[
    font=\Large,
    box/.style={minimum width=4.5cm, minimum height=1cm, rounded corners=12pt},
    plainbox/.style={box,draw,thick},
    orangebox/.style={box,draw=orange!90!black,fill=orange!40,very thick},
    greenbox/.style={box,draw=green!60!black,,fill=green!40,very thick},
    yellowbox/.style={box,draw=yellow!70!black,fill=yellow!50,very thick},
    ovalbox/.style={draw, very thick, blue!70!black, fill=yellow!30,
      minimum width=3.9cm, minimum height=1.2cm,ellipse}
      , arrow/.style = {-{Stealth[length=4mm]}, ultra thick},
      redarrow/.style = {arrow, red!80!black},
      yellowarrow/.style = {arrow, yellow!80!black},
      bluearrow/.style = {arrow, blue!70!black}
]

\newlength{\vsep}
\newlength{\hsep}
\newlength{\bigvsep}
\newlength{\bighsep}

\setlength{\hsep}{1cm}
\setlength{\vsep}{1cm}
\setlength{\bighsep}{3cm}
\setlength{\bigvsep}{2cm}

% First row
\node[plainbox] (a1) {};
\node[orangebox, right=\hsep of a1] (a2) {$x_1$};
\node[orangebox, right=\hsep of a2] (a3) {$\neg x_1$};
\node[plainbox, right=\bighsep of a3] (a4) {};
\node at ($(a3)!0.5!(a4) + (0,0)$) {$\scalebox{2}{$\ldots$}$};

% Top root
\node[circle, red!80!black, draw, very thick, minimum size=1cm, fill=orange!40](bot) at ($(a2.north)!0.5!(a3.north) + (0,\vsep+10)$) {$\bot$};

\draw[redarrow] (bot) -- (a2.north);
\draw[redarrow] (bot) -- (a3.north);

% Second row
\node[orangebox, below=\vsep of a1] (b1) {$x_1 \vee x_2$};
\node[orangebox, below=\vsep of a2] (b2) {$x_1 \vee \neg x_2$};
\node[plainbox, below=\vsep of a3] (b3) {};
\node[greenbox, below=\vsep of a4] (b4) {$x_1 \vee x_2$};
\node at ($(b3)!0.5!(b4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[redarrow] (a2.south) -- (b2.north);
\draw[redarrow] (a2.south) -- (b1.north);

% Third row
\node[plainbox, below=\vsep of b1] (c1) {};
\node[orangebox, below=\vsep of b2] (c2) {$x_1 \vee \neg  x_2 \vee x_3$};
\node[orangebox, below=\vsep of b3] (c3) {$x_1 \vee \neg x_2 \vee \neg x_3$};
\node[plainbox, below=\vsep of b4] (c4) {};
\node at ($(c3)!0.5!(c4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[redarrow] (b2.south) -- (c2.north);
\draw[redarrow] (b2.south) -- (c3.north);


% Fourth row
\node[plainbox, below=\bigvsep of c1] (d1) {};
\node[plainbox, right=\hsep of d1] (d2) {};
\node[yellowbox, right=\hsep of d2] (d3) {$C \lor \neg x_{n-2}$};
\node[greenbox, right=\bighsep of d3] (d4) {$\bigvee_{i=1}^{n-2} x_i$};
\node at ($(d3)!0.5!(d4) + (0,0)$) {\scalebox{2}{$\ldots$}};


% Fifth row
\node[greenbox, below=\vsep of d1, , fill=green!40] (e1) {$\bigvee_{i=1}^{n-1} x_i$};
\node[yellowbox, below=\vsep of d2] (e2) {$C \lor \neg x_{n-2} \lor x_{n-1}$};
\node[yellowbox, below=\vsep of d3] (e3) {$C \lor \neg x_{n-2} \lor \neg x_{n-1}$};
\node[plainbox, below=\vsep of d4] (e4) {};
\node at ($(e3)!0.5!(e4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[yellowarrow] (d3.south) -- (e2.north);
\draw[yellowarrow] (d3.south) -- (e3.north);

% Sixth row
\node[plainbox, below=\vsep of e1] (f1) {};
\node[yellowbox, below=\vsep of e2] (f2) {\large{$C \lor \neg x_{n-2} 
\lor \neg x_{n-1} \lor x_n$}};
\node[yellowbox, below=\vsep of e3] (f3) {\large{$C \lor \neg x_{n-2} 
\lor \neg x_{n-1} \lor \neg x_n$}};
\node[plainbox, below=\vsep of e4] (f4) {};
\node at ($(f3)!0.5!(f4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[yellowarrow] (e3.south) -- (f2.north);
\draw[yellowarrow] (e3.south) -- (f3.north);

% Dots to indicate continuation
\node at ($(c1)!0.5!(d1)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};
\node at ($(c2)!0.5!(d2)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};
\node at ($(c3)!0.5!(d3)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};
\node at ($(c4)!0.5!(d4)+ (0,0.2)$) {\scalebox{2}{$\vdots$}};

% Seventh row
\node[yellowbox, below=\vsep of f1] (g1) 
{\large{$C \lor \neg x_{n-2} 
\lor \neg x_{n-1} \lor \neg x_n$}};
\node[plainbox, below=\vsep of f2] (g2) {};
\node[yellowbox, below=\vsep of f3] (g3) {\large{$C \lor \neg x_{n-2} 
\lor \neg x_{n-1} \lor x_n$}};
\node[plainbox, below=\vsep of f4] (g4) {};
\node at ($(g3)!0.5!(g4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[yellowarrow] (f2.south) -- (g3.north);
\draw[yellowarrow] (f3.south) -- (g1.north);

% Eight row
\node[plainbox, below=\vsep of g1] (h1) {};
\node[yellowbox, below=\vsep of g2] (h2) {\large{$C \lor \neg x_{n-2} 
\lor \neg x_{n-1} \lor \neg x_n$}};
\node[plainbox, below=\vsep of g3] (h3) {};
\node[yellowbox, below=\vsep of g4] (h4) {\large{$C \lor \neg x_{n-2} 
\lor \neg x_{n-1} \lor x_n$}};
\node at ($(h3)!0.5!(h4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[yellowarrow] (g1.south) -- (h2.north);
\draw[yellowarrow] (g3.south) -- (h4.north);

% Ninth row
\node[plainbox, below=\vsep of h1] (i1) {};
\node[yellowbox, below=\vsep of h2] (i2) {\large{$C \lor \neg x_{n-2} 
\lor \neg x_{n-1} \lor \neg x_n$}};
\node[yellowbox, below=\vsep of h3] (i3) 
{\large{$C \lor \neg x_{n-2} 
\lor \neg x_{n-1} \lor x_n$}};
\node[plainbox, below=\vsep of h4] (i4) {};
\node at ($(i3)!0.5!(i4) + (0,0)$) {\scalebox{2}{$\ldots$}};

\draw[yellowarrow] (h2.south) -- (i2.north);
\draw[yellowarrow] (h4.south) -- (i3.north);


% Bottom circled results
\node[ovalbox,
      below=\vsep of i2] (j1)
{$C \lor \neg x_n$};

\node[ovalbox,
      below=\vsep of i3] (j2)
{$\neg x_{n-2} \lor x_n$};


\draw[bluearrow] (i2) -- (j1);
\draw[bluearrow] (i3) -- (j2);

% Vertical n arrow
\draw[<->, thick, black] 
($(a4.north east)+(1,0)$) --
node[right] {{$n$}}
($(f4.south east)+(1,0)$);

% Vertical Delta arrow
\draw[<->, thick, black] 
($(g4.north east)+(1,0)$) --
node[right] {{$\Delta \log |\pi|$}}
($(i4.south east)+(1,0)$);

% Horizontal s/n arrow
\draw[<->, thick, black] 
($(i1.south west)+(0,-3)$) --
node[below] {{$s/(n+\Delta \log |\pi|)$}}
($(i4.south east)+(0,-3)$);

\end{tikzpicture}

\end{document}

==> figures/systems.tex <==

\begin{tikzpicture}[
    x=1.35cm, y=1.15cm,
    >={Latex[length=3mm]},
    axis/.style={line width=0.5pt},
    dot/.style={circle, fill=black, inner sep=1.8pt},
    tinydot/.style={circle, fill=black, inner sep=0.5pt},
    redseg/.style={red!75!black, line width=0.9pt},
    blueann/.style={blue!70, line width=1pt, -{Latex[length=2.5mm]}},
    autoann/.style={brown!70, line width=1pt, -{Latex[length=2.5mm]}},
    grayann/.style={gray!70, line width=0.9pt},
    grayann2/.style={gray!70, line width=0.9pt, -{Latex[length=2.5mm]}},
    lab/.style={font=\small, rotate=-55, anchor=north west,align=left,below=30pt,text height=2.5ex,
    text depth=0.25ex},
]



\tikzset{
  rednote/.style={
    text=red!70!black,
    font=\footnotesize,
    align=right,
    rotate=-48,
    anchor=west
  },
  bluenote/.style={
    text=blue!70!black,
    font=\bfseries\small,
    align=left,
    anchor=west
  },
  autonote/.style={
    text=purple!70!black,
    font=\bfseries\small,
    align=left,
    anchor=west
},
  graynote/.style={
    text=gray!70,
    font=\footnotesize,
    align=left,
    anchor=west
  },
  hilite/.style={
    fill=orange!40,
    inner sep=2pt,
    rounded corners=1pt
  },
  autolite/.style={
    fill=purple!40,
    inner sep=2pt,
    rounded corners=1pt
  },
  greenhilite/.style={
    fill=green!40,
    inner sep=2pt,
    rounded corners=1pt
  }
}
% -------------------------------------------------
% axis
% -------------------------------------------------
\draw[axis] (0,0) -- (2.3,0);
\draw[axis] (3.9,0) -- (9.7,0);
\draw[axis] (10.4,0) -- (13.5,0);

% ellipses on the axis
\foreach \x in 
{2.45, 3.35, 9.85,13.65}
{\foreach \i in {0,1,2}
\node[tinydot] at (\i*0.2+\x,0) {};
}

% arrow at right end of axis
\draw[-{Latex[length=4mm]}] (14.3,0) -- ++(0.5,0);

\def\incline{-55}

% positions on the axis
\foreach \x/\shift/\name in 
{0.5/0.15/{Truth\\tables},
1.15/0.1/{Tree-like\\Resolution},
1.8/0/{Resolution ($\PK_0$)},
3.1/0/{$\Res(k)$},
4.5/0.25/{$\Res(\log)$\\($\PK_{0+\nicefrac{1}{2}}$)}/
}{
  \node[dot] at (\x,0) {};
 \rotlabel{\x-0.10-\shift}{-0.08}{\incline}{}{\name}
}
  

\foreach \x in {1,...,4}{
\foreach \j in {0,1}{
\ifodd\j\def\plushalf{+\nicefrac{1}{2}}
\else \def\plushalf{} \fi
\pgfmathtruncatemacro{\cond}{(\x==4 && \j==1)}
\ifnum\cond=0
  \node[dot] at ({2*\x+\j)*0.7+3.8},0) {};
   \rotlabel{{2*\x+\j)*0.7+3.7}}{-0.08}{\incline}{}{$\PK_{\x\plushalf}$}
\fi
}
}


\foreach \x/\name in 
{
10.7/{$\PK$\\(Frege)},
12.7/{Extended\\Frege ($\EF$)}/
}{
  \node[dot] at (\x,0) {};
  \rotlabel{\x-0.2}{-0.08}{\incline}{}{\name}
}

% blue bracket over early part
\draw[blueann, -] (0.02,3) -- (0.02,3.15) -- (2.0,3.15) -- (2.0,3);
\node[bluenote, greenhilite] at (0.35,3.5) {Analyzable};

% -------------------------------------------------
% left gray fork-ish mark
% -------------------------------------------------
\draw[grayann] (0.5,0.08) -- (0.5,0.86) -- (0.22,1.4);
\rotlabel{-0.2}{2.6}{-58}{text=gray!70,
    font=\small}{Automatable}
%\node[graynote, rotate=-62] at (0.5,1.32) {Automatable};

\draw[grayann] (1.15,0.08) -- (1.15,0.86) -- (0.87,1.40);
\rotlabel{0.3}{3}{-58}{text=gray!70,
    font=\footnotesize}{Automatable in\\quasipoly time~\autocite{BP96}}
%\node[graynote, rotate=-62] at (0.50,1.55) {Automatable\\is known};

% gray bracket over "Resolution"
\draw[grayann, -] (1.72,0.63) -- (1.72,0.87) -- (3.2,0.87) -- (3.2,0.63);

\ifcameraready
\rotlabel{1.65}{1.6}{0}{text=gray!70,
    font=\footnotesize}{$\NP$-hard to\\automate \autocite{AM20, G20}}
\else
\rotlabel{1.65}{2.0}{0}{text=gray!70,
    font=\small}{$\NP$-hard to\\automate\\ \autocite{AM20, G20}}
\fi

% -------------------------------------------------
% red bent segments
% -------------------------------------------------
% at Res(log)
\draw[redseg] (4.50,0.08) -- (4.50,3.45) -- (3.65,4.55);
\draw[redseg] (4.5,1.55) -- (3.65,2.65);


\ifcameraready
\node[rednote] at (2.50,5.1) {Atserias--Müller in  \\ exp. regime ($n\in \Log$) \\ (\Cref{thm:AM-LLR-regime-informal})};
\node[rednote] at (2.5,3.4) {Haken's lower bound in\\ exp. regime ($n \in \Log$) \autocite{LLR24}};
\else
\node[rednote] at (2.50,5.1) {Atserias--Müller in  \\ exp. regime ($n\in \Log$)\\(\Cref{thm:AM-LLR-regime-informal})};
\node[rednote] at (2.5,3.3) {Haken's lower bound in\\ exp. regime ($n \in \Log$) \\ \autocite{LLR24}};
\fi


% at PK2
% \draw[redseg] (6.6,0.08) -- (6.6,2.00) -- (5.75,3.1);
\draw[redseg] (6.55,2.05) -- (5.75,3.1);
\ifcameraready
\node[rednote] at (4.7,3.55) {\footnotesize Haken's lower bound\\ \footnotesize in  polynomial regime \\ (\footnotesize{\Cref{thm:Haken-PHP-polyregime-informal}})};
\else
\node[rednote] at (4.7,3.5) {\scriptsize Haken's lower bound\\ \scriptsize in  polynomial regime \\ (\scriptsize{\Cref{thm:Haken-PHP-polyregime-informal}})};
\fi


% at PK2+1/2
% \draw[redseg] (7.3,0.08) -- (7.3, 2.65) -- (6.45,3.75);
% \node[rednote] at (4.35,5.9) {Atserias--Müller in polynomial \\ regime for 3-CNF formulas (\Cref{thm:fragment-characterization-3CNF})};

%at PK3+1/2
\draw[redseg] (8.7,0.08) -- (8.7,2.65) -- (7.85,3.75);
\node[rednote] at (6.3,5.05) {Atserias--Müller in polynomial \\ regime  (\Cref{thm:AM-propositional-informal})};

\draw[autoann] (8.70,2.75) -- (8.70,5.9) -- (10.2,5.9);
\node[autonote, autolite] at (5.5,6.5) {\footnotesize{Automatable on CNF in quasipoly-time} \\ \footnotesize if automatable on $\Reff$ (\Cref{thm:automatability-informal})};


% -------------------------------------------------
% blue and gray arrows on the right
% -------------------------------------------------
\draw[blueann] (6.6,0.08) -- (6.6,2.02) -- (11.55,2.02);
\node[bluenote, hilite] at (8.85,2.7) {\footnotesize{$\NP$-hard to analyze under} \\ \footnotesize quasipoly-time reductions \\ 
 \footnotesize (\Cref{thm:NP-hardness-informal})};

\draw[grayann2] (10.70,0.08) -- (10.70,0.75) -- (12.25,0.75);
\ifcameraready
\node[graynote,font=\footnotesize] at (10.5,1.25) 
{Hard to (weakly) \\ automate unless DH \\ and LWE break \autocite{BPR00, ACG24}
};
\else
\node[graynote,font=\scriptsize] at (10.6,1.4) 
{Hard to (weakly) \\ assuming RSA or LWE \\ \autocite{BPR00, ACG24}
};
\fi


\draw[grayann2] (12.7,0.08) -- (12.7,0.75) -- (14.10,0.75);
\node[graynote,font=\footnotesize] at (12.7,1.15) {Hard to (weakly) automate\\ unless RSA breaks \autocite{KP98}};

\draw[blueann] (12.70,0.8) -- (12.70,2.02) -- (14.25,2.02);
\node[bluenote, hilite] at (12.85,2.55) {\footnotesize $\NP$-hard\\ \footnotesize to analyze \autocite{PAP}};

\draw[autoann] (12.70,5.6) -- (12.70,5.9) -- (14.25,5.9);
\node[autonote, autolite] at (12.75,6.5) {\footnotesize Automatable if automatable \\ \footnotesize on $\Reff$ formulas \autocite{PAP}};

% final tall one at Extended Frege
\draw[redseg] (12.7,2.10) -- (12.7,5.50) -- (11.85,6.60);
\node[rednote] at (10.0,8.35) {Atserias--Müller in  polynomial \\ regime, poly-size proofs \autocite{PAP}};

\draw[redseg] (12.7,4.0) -- (11.85,5.1);
\node[rednote] at (9.85,7.1) {Haken's lower bound in  polynomial \\ regime, poly-size proofs \autocite{CP90} };

\end{tikzpicture}
